Real-Time Spatial Trajectory Planning for Urban Environments Using Dynamic Optimization

Planning trajectories for automated vehicles in urban environments requires methods with high generality, long planning horizons, and fast update rates. Using a path-velocity decomposition, we contribute a novel planning framework, which generates foresighted trajectories and can handle a wide variety of state and control constraints effectively. In contrast to related work, the proposed optimal control problems are formulated over space rather than time. This spatial formulation decouples environmental constraints from the optimization variables, which allows the application of simple, yet efficient shooting methods. To this end, we present a tailored solution strategy based on ILQR, in the Augmented Lagrangian framework, to rapidly minimize the trajectory objective costs, even under infeasible initial solutions. Evaluations in simulation and on a full-sized automated vehicle in real-world urban traffic show the real-time capability and versatility of the proposed approach.

==> plots/example_vp.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    width=9cm,
    height=3.8cm,
    xlabel={$s$ in \SI{}{m}},
    ylabel={$v$ in \SI{}{m/s}},    
    xlabel near ticks,
    ylabel near ticks,
    xmin=0, xmax=125,
    ymin=-1, ymax=12,
    xtick={0,20,40,60,80,100,120},
    ytick={0,4,8,12,16},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    legend columns=-1,
    legend style={at={(0.27, 0.26)},
        anchor=north,
        inner sep=0.5pt,
        style={column sep=0.0cm}
    }
]
\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=lim,col sep=comma] {data/example_vp.csv};
\addlegendentry{$v_\textrm{lim}$} 
\addplot[
    color=orange,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/example_vp.csv};
\addlegendentry{$v_\textrm{ref}$} 
\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/example_vp.csv};
\addlegendentry{$v^*$}
\end{axis}
\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (1.9, 1.8) {1};
\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (4.45, 1.8) {2};
\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (5.38, 1.8) {3};
\end{tikzpicture}

==> plots/real/real_velocity.tex <==
\pgfplotsset{
compat=newest,
}
\begin{tikzpicture}
\begin{axis}[
    title={},
    width=9cm,
    height=3cm,
    xlabel={$t$ in \SI{}{s}},
    ylabel={$v$ in \SI{}{m/s}},
    ylabel near ticks,
    xmin=0, xmax=41,
    ymin=-1, ymax=12,
    ytick={0,4,8,12,16},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
]
\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=t,y=v,col sep=comma] {data/real/real_velocity_offset.csv};

\addplot[black] coordinates {(0,-1)(0,12)};
\addplot[black] coordinates {(5.905,-1)(5.905,12)};
\addplot[black] coordinates {(16.681,-1)(16.681,12)};
\addplot[black] coordinates {(25.318,-1)(25.318,12)};
\addplot[black] coordinates {(37.715,-1)(37.715,12)};

\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (0,6) {1};
\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (5.905,6) {2};
\node[circle, draw=black, fill=white, anchor=east, inner sep=1pt, outer sep=3pt] at (16.681,6) {3};
\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (25.318,3) {4};
\node[circle, draw=black, fill=white, anchor=east, inner sep=1pt, outer sep=3pt] at (37.715,3) {5};
\end{axis}
\end{tikzpicture}

==> plots/real/real_vp_cut_in.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.0cm,
    height=2.4cm,
    ylabel near ticks,
    ylabel={$v$ in \SI{}{m/s}},
    xmin=0, xmax=125,
    ymin=-1, ymax=16,
    xticklabels={},
    ytick={0,4,8,12,16},
    legend pos=south east,
    legend columns=-1,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    enlargelimits=false,
]

\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=lim,col sep=comma] {data/vel_profile_cut_in.csv};
    
\addplot[
    color=orange,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/vel_profile_cut_in.csv};

\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/vel_profile_cut_in.csv};
    
\end{axis}

\node [above right, inner sep=0, outer sep=0] at (3.2, 0) {
    \includegraphics[height=2.4cm]{img/real/cut_in.png}
};

\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (3.2, 2.1) {4};

\draw[draw=red] (5.55, 1.0) rectangle (6.65, 1.7); 

\end{tikzpicture}

==> plots/real/real_vp_follow.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.0cm,
    height=2.4cm,
    ylabel={$v$ in \SI{}{m/s}},
    ylabel near ticks,
    xmin=0, xmax=125,
    ymin=-1, ymax=16,
    xticklabels={},
    ytick={0,4,8,12,16},
    legend pos=south east,
    legend columns=-1,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    enlargelimits=false,
]

\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=lim,col sep=comma] {data/real/real_vp_follow.csv};
    
\addplot[
    color=orange,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/real/real_vp_follow.csv};

\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/real/real_vp_follow.csv};
    
\end{axis}

\node [above right, inner sep=0, outer sep=0] at (3.2, 0) {
    \includegraphics[height=2.4cm]{img/real/follow.png}
};

\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (3.2, 2.1) {3};

\draw[draw=red] (5.0, 0.9) rectangle (5.8, 1.5); 

\end{tikzpicture}

==> plots/real/real_vp_follow_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.0cm,
    height=2.4cm,
    xlabel={$s$ in \SI{}{m}},
    ylabel={$v$ in \SI{}{m/s}},
    ylabel near ticks,
    xmin=0, xmax=125,
    ymin=-1, ymax=16,
    ytick={0,4,8,12,16},
    legend pos=south east,
    legend columns=-1,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    enlargelimits=false,
    legend columns=-1,
    legend style={at={(1.8, -0.1)},
        anchor=north,
        style={column sep=0.10cm}
    }
]

\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=lim,col sep=comma] {data/real/real_vp_follow_2.csv};
\addlegendentry{$v_\textrm{lim}$} 
    
\addplot[
    color=orange,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/real/real_vp_follow_2.csv};
\addlegendentry{$v_\textrm{ref}$} 

\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/real/real_vp_follow_2.csv};
\addlegendentry{$v^*$} 
    
\end{axis}

\node [above right, inner sep=0, outer sep=0] at (3.2, 0) {
    \includegraphics[height=2.4cm]{img/real/follow_2.png}
};

\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (3.2, 2.1) {5};

\draw[draw=red] (5.2, 1.1) rectangle (5.9, 1.6); 

\end{tikzpicture}

==> plots/real/real_vp_green.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.0cm,
    height=2.4cm,
    ylabel near ticks,
    ylabel={$v$ in \SI{}{m/s}},
    xmin=0, xmax=125,
    ymin=-1, ymax=16,
    xticklabels={},
    ytick={0,4,8,12,16},
    legend pos=south east,
    legend columns=-1,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    enlargelimits=false,
]
\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=lim,col sep=comma] {data/real/real_vp_green.csv};
\addplot[
    color=orange,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/real/real_vp_green.csv};
\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/real/real_vp_green.csv};
\end{axis}
\node [above right, inner sep=0, outer sep=0] at (3.2, 0) {
    \includegraphics[height=2.4cm]{img/real/green.png}
};
\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (3.2, 2.1) {2};
\draw[draw=red] (4.6, 0.1) rectangle (6.2, 1.5); 
\draw[draw=green] (5.75, 1.65) rectangle (5.9, 1.85); 
\draw[draw=green] (6.925, 1.5) rectangle (7.4, 2.275); 
\draw[draw=green] (5.9, 1.85) -- (6.925, 2.275); 
\draw[draw=green] (5.9, 1.65) -- (6.925, 1.5);
\end{tikzpicture}

==> plots/real/real_vp_start.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.0cm,
    height=2.4cm,
    ylabel near ticks,
    ylabel={$v$ in \SI{}{m/s}},
    xmin=0, xmax=125,
    ymin=-1, ymax=16,
    xticklabels={},
    ytick={0,4,8,12,16},
    legend pos=south east,
    legend columns=-1,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    enlargelimits=false,
]
\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=lim,col sep=comma] {data/real/real_vp_start.csv};
    
\addplot[
    color=orange,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/real/real_vp_start.csv};
    
\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/real/real_vp_start.csv};
    
\end{axis}
\node [above right, inner sep=0, outer sep=0] at (3.2, 0) {
    \includegraphics[height=2.4cm]{img/real/start.png}
};
\node[circle, draw=black, fill=white, anchor=west, inner sep=1pt, outer sep=3pt] at (3.2, 2.1) {1};
\draw[draw=red] (4.6, 0.1) rectangle (6.2, 1.5); 
\draw[draw=red] (5.75, 1.65) rectangle (5.9, 1.85); 
\draw[draw=red] (6.925, 1.5) rectangle (7.4, 2.275); 
\draw[draw=red] (5.9, 1.85) -- (6.925, 2.275); 
\draw[draw=red] (5.9, 1.65) -- (6.925, 1.5);
\end{tikzpicture}

==> plots/sim/sim_curvature.tex <==
\pgfplotsset{
compat=newest,
}
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=2.8cm,
    height=2.4cm,
    xlabel={$s$ in m},
    ylabel={$\kappa$ in $\textrm{m}^{-1}$},
    ylabel near ticks,
    xmin=0, xmax=250,
    ymin=-0.15, ymax=0.06,
    ytick={0.05, 0,-0.05, -0.1,-0.15},
    yticklabels={0.05, 0,-0.05, -0.1,-0.15},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    legend columns=-1,
    legend style={at={(0.2, 1.32)},
        anchor=north,
        inner sep=1.2pt,
        style={column sep=0.15cm}
    }
]

\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=t,y=k,col sep=comma] {data/sim_curvature.csv};
\addlegendentry{$\kappa$} 
    
\addplot[
    color=red,
    line width=2.0pt
    ]
    table[x=t,y=ks,col sep=comma] {data/sim_curvature.csv};
\addlegendentry{$\kappa^*$} 

\end{axis}
\end{tikzpicture}

==> plots/sim/sim_scenario.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.7cm,
    height=4.0cm,
    xlabel={$x$ in m},
    ylabel={$y$ in m},    
    ylabel near ticks,
    xmin=0, xmax=110,
    ymin=0, ymax=93.5,
    %xtick={0,50,100},
    %ytick={0,50,},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    legend pos=south east,
    enlargelimits=false,
]
\node [above right, inner sep=0, outer sep=0] at (rel axis cs:0,0) {
    \includegraphics[width=3.1cm]{img/sim_scenario_cleaned.pdf}
};
\end{axis}
\end{tikzpicture}

==> plots/sim/sim_st.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=4.0cm,
    ylabel={$t$ in \SI{}{s}},    
    ylabel near ticks,
    xmin=0, xmax=125,
    ymin=0, ymax=18,
    xticklabels={},
    ytick={0,4,8,12,16},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    legend pos=south east,
    enlargelimits=false,
]
\draw[pattern=north west lines, pattern color=gray] (44.5,0) rectangle (125.0,5.75); 
\draw[pattern=north west lines, pattern color=gray] (0,14.0) rectangle (114.5,18.0); 
\node[rectangle, anchor=center, inner sep=1pt, outer sep=0pt] at (55.75, 16.0) {\contour{white}{$t_\textrm{max}$}};
\node[rectangle, anchor=center, inner sep=1pt, outer sep=0pt] at (81.75, 2.875) {\contour{white}{$t_\textrm{min}$}};
\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=s,y=t,col sep=comma] {data/sim_veh_path_tmin_constr.csv};
\addplot[
    color=darkgray,
    line width=1.0pt
    ]
    table[x=s,y=t,col sep=comma] {data/sim_veh_path_no_constr.csv};
\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=s,y=t,col sep=comma] {data/sim_veh_path.csv};
\end{axis}
\end{tikzpicture}

==> plots/sim/sim_v_lim.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=7.0cm,
    height=2.1cm,
    xlabel={$s$ in \SI{}{m}},
    ylabel={$v$ in \SI{}{m/s}},
    xlabel near ticks,
    ylabel near ticks,
    xmin=0, xmax=125,
    ymin=-1, ymax=12.0,
    legend pos=south west,
    legend columns=-1,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    rounded corners = 1pt,
]

\addplot[
    color=blue!50,
    line width=1.0pt
    ]
    table[x=space,y=lim,col sep=comma] {data/sim_vp_no_smooth.csv};
\addlegendentry{$v_{\textrm{lim}, \kappa}$} 

\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/sim_vp_no_smooth.csv};
\addlegendentry{$v_{\textrm{ref}, \kappa}$} 
    
\addplot[
    color=red,
    line width=1.5pt
    ]
    table[x=space,y=ref,col sep=comma] {data/sim_vp_smooth.csv};
\addlegendentry{$v_{\textrm{ref}, \kappa^*}$} 

\end{axis}
\end{tikzpicture}

==> plots/sim/sim_vel_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8.1cm,
    height=3.5cm,
    axis y line*=left,
    ylabel near ticks,
    xmin=0, xmax=15,
    xlabel={$t$ in \SI{}{s}},
    ylabel={$v$ in \SI{}{m/s}},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    xlabel near ticks,
]
\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=t,y=v,col sep=comma] {data/sim_veh_vel.csv};
\label{plot-v}
\end{axis}
\begin{axis}[
    width=8.1cm,
    height=3.5cm,
    axis y line*=right,
    axis x line=none,
    xmin=0, xmax=15,
    ymin=-2.8, ymax=2.8,
    ylabel={$a$ in $\SI{}{m/s^2}$},    
    ylabel near ticks,
    yticklabel pos=right,
    legend columns=-1,
    legend style={at={(0.725, 0.35)},
        anchor=north,
        style={column sep=0.10cm}
    }
]
\addlegendimage{/pgfplots/refstyle=plot-v}\addlegendentry{$v$}
\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=t,y=a,col sep=comma] {data/sim_veh_acc.csv};
\addlegendentry{$a$} 

\addplot[gray, dashed, color=red!70] coordinates {(0,2.5)(15,2.5)};
\addplot[gray, dashed, color=red!70] coordinates {(0,-2.5)(15,-2.5)};

\end{axis}

\end{tikzpicture}

==> plots/sim/sim_vp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=4cm,
    xlabel={$s$ in \SI{}{m}},
    ylabel={$v^*$ in \SI{}{m/s}},    
    ylabel near ticks,
    xmin=0, xmax=125,
    ymin=0, ymax=12,
    xtick={0,20,40,60,80,100,120},
    ytick={0,4,8,12,16},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
    legend columns=-1,
    legend style={at={(0.5, 0.3)},
        anchor=north,
        inner sep=2pt,
        style={column sep=0.1cm}
    }
]

\addplot[
    color=orange,
    line width=1.0pt
    ]
    table[x=space,y=ref,col sep=comma] {data/sim_vp_no_constr.csv};
\addlegendentry{$v_\textrm{ref}$} 

\addplot[
    color=darkgray,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/sim_vp_no_constr.csv};
\addlegendentry{$\emptyset$} 

\addplot[
    color=blue,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/sim_vp_tmin_constr.csv};
\addlegendentry{\{$t_\textrm{min}$\}} 

\addplot[
    color=red,
    line width=1.0pt
    ]
    table[x=space,y=opt,col sep=comma] {data/sim_vp_all_constr.csv};
\addlegendentry{\{$t_\textrm{min}, t_\textrm{max}$\}} 
    
\end{axis}
\end{tikzpicture}
